Nanorheology : an Investigation of the Boundary Condition at Hydrophobic and Hydrophilic Interfaces

t has been shown that the flow of a simple liquid over a solid surface can violate the so-called no-slip boundary condition. We investigate the flow of polar liquids, water and glycerol, on a hydrophilic Pyrex surface and a hydrophobic surface made of a Self-Assembled Monolayer of OTS (octadecyltrichlorosilane) on Pyrex. We use a Dynamic Surface Force Apparatus (DSFA) which allows one to study the flow of a liquid film confined between two surfaces with a nanometer resolution. No-slip boundary conditions are found for both fluids on hydrophilic surfaces only. Significant slip is found on the hydrophobic surfaces, with a typical length of one hundred nanometers.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
 72 31
 moveto
 72 342
 lineto
 601 342
 lineto
 601 31
 lineto
 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

